ReluDiff: Differential Verification of Deep Neural Networks

As deep neural networks are increasingly being deployed in practice, their efficiency has become an important issue. While there are compression techniques for reducing the network's size, energy consumption and computational requirement, they only demonstrate empirically that there is no loss of accuracy, but lack formal guarantees of the compressed network, e.g., in the presence of adversarial examples. Existing verification techniques such as Reluplex, ReluVal, and DeepPoly provide formal guarantees, but they are designed for analyzing a single network instead of the relationship between two networks. To fill the gap, we develop a new method for differential verification of two closely related networks. Our method consists of a fast but approximate forward interval analysis pass followed by a backward pass that iteratively refines the approximation until the desired property is verified. We have two main innovations. During the forward pass, we exploit structural and behavioral similarities of the two networks to more accurately bound the difference between the output neurons of the two networks. Then in the backward pass, we leverage the gradient differences to more accurately compute the most beneficial refinement. Our experiments show that, compared to state-of-the-art verification tools, our method can achieve orders-of-magnitude speedup and prove many more properties than existing tools.

==> figs/diagram.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,348.3833312988281); %set diagram left start at 0, and has height of 348.3833312988281

%Shape: Circle [id:dp7152159272540431] 
\draw   (180.77,49.38) .. controls (180.77,42.54) and (186.31,37) .. (193.15,37) .. controls (199.99,37) and (205.53,42.54) .. (205.53,49.38) .. controls (205.53,56.22) and (199.99,61.77) .. (193.15,61.77) .. controls (186.31,61.77) and (180.77,56.22) .. (180.77,49.38) -- cycle ;
%Shape: Circle [id:dp04646539879686484] 
\draw   (216,49.38) .. controls (216,42.54) and (221.54,37) .. (228.38,37) .. controls (235.22,37) and (240.77,42.54) .. (240.77,49.38) .. controls (240.77,56.22) and (235.22,61.77) .. (228.38,61.77) .. controls (221.54,61.77) and (216,56.22) .. (216,49.38) -- cycle ;
%Straight Lines [id:da7109037093512959] 
\draw    (193.15,61.77) -- (170.77,77) ;


%Straight Lines [id:da6276333423753138] 
\draw    (193.15,61.77) -- (180.77,77) ;


%Straight Lines [id:da4969102870732922] 
\draw    (193.15,61.77) -- (190.77,77) ;


%Straight Lines [id:da7225305853355375] 
\draw    (193.15,61.77) -- (200.77,77) ;


%Straight Lines [id:da6200013025683152] 
\draw    (228.38,61.77) -- (210.77,77) ;


%Straight Lines [id:da5137193025585023] 
\draw    (193.15,61.77) -- (210.77,77) ;


%Straight Lines [id:da23448223377285293] 
\draw    (228.38,61.77) -- (220.77,77) ;


%Straight Lines [id:da17162994330491155] 
\draw    (228.38,61.77) -- (230.77,77) ;


%Straight Lines [id:da292154544098188] 
\draw    (228.38,61.77) -- (240.77,77) ;


%Straight Lines [id:da5912643055223946] 
\draw    (228.38,61.77) -- (250.77,77) ;


%Shape: Circle [id:dp287465294331098] 
\draw   (240.89,124.66) .. controls (240.92,131.5) and (235.4,137.07) .. (228.56,137.1) .. controls (221.72,137.13) and (216.15,131.61) .. (216.12,124.77) .. controls (216.09,117.93) and (221.61,112.36) .. (228.45,112.33) .. controls (235.29,112.3) and (240.86,117.82) .. (240.89,124.66) -- cycle ;
%Shape: Circle [id:dp7682116606334369] 
\draw   (205.65,124.81) .. controls (205.68,131.65) and (200.16,137.22) .. (193.32,137.25) .. controls (186.49,137.28) and (180.92,131.76) .. (180.89,124.92) .. controls (180.86,118.08) and (186.38,112.51) .. (193.22,112.48) .. controls (200.06,112.45) and (205.62,117.97) .. (205.65,124.81) -- cycle ;
%Straight Lines [id:da8864489137453353] 
\draw    (228.45,112.33) -- (250.77,97) ;


%Straight Lines [id:da594300331233108] 
\draw    (228.45,112.33) -- (240.77,97.04) ;


%Straight Lines [id:da18123980294284903] 
\draw    (228.45,112.33) -- (230.77,97.09) ;


%Straight Lines [id:da9514299483909012] 
\draw    (228.45,112.33) -- (220.77,97.13) ;


%Straight Lines [id:da9370781735277123] 
\draw    (193.22,112.48) -- (210.77,97.17) ;


%Straight Lines [id:da10679957507638171] 
\draw    (228.45,112.33) -- (210.77,97.17) ;


%Straight Lines [id:da5068451423199567] 
\draw    (193.22,112.48) -- (200.77,97.22) ;


%Straight Lines [id:da6365880660318365] 
\draw    (193.22,112.48) -- (190.77,97.26) ;


%Straight Lines [id:da4110447057025819] 
\draw    (193.22,112.48) -- (180.77,97.31) ;


%Straight Lines [id:da02821450988704588] 
\draw    (193.22,112.48) -- (170.77,97.35) ;


%Shape: Circle [id:dp6198779238963972] 
\draw   (266.77,49.38) .. controls (266.77,42.54) and (272.31,37) .. (279.15,37) .. controls (285.99,37) and (291.53,42.54) .. (291.53,49.38) .. controls (291.53,56.22) and (285.99,61.77) .. (279.15,61.77) .. controls (272.31,61.77) and (266.77,56.22) .. (266.77,49.38) -- cycle ;
%Shape: Circle [id:dp8013878548841885] 
\draw   (302,49.38) .. controls (302,42.54) and (307.54,37) .. (314.38,37) .. controls (321.22,37) and (326.77,42.54) .. (326.77,49.38) .. controls (326.77,56.22) and (321.22,61.77) .. (314.38,61.77) .. controls (307.54,61.77) and (302,56.22) .. (302,49.38) -- cycle ;
%Straight Lines [id:da36209514328199066] 
\draw    (279.15,61.77) -- (256.77,77) ;


%Straight Lines [id:da1377506306851034] 
\draw    (279.15,61.77) -- (266.77,77) ;


%Straight Lines [id:da5606320293968905] 
\draw    (279.15,61.77) -- (276.77,77) ;


%Straight Lines [id:da25410139349282135] 
\draw    (279.15,61.77) -- (286.77,77) ;


%Straight Lines [id:da35896407206726677] 
\draw    (314.38,61.77) -- (296.77,77) ;


%Straight Lines [id:da087576219881502] 
\draw    (279.15,61.77) -- (296.77,77) ;


%Straight Lines [id:da018898840805372297] 
\draw    (314.38,61.77) -- (306.77,77) ;


%Straight Lines [id:da5427512642652791] 
\draw    (314.38,61.77) -- (316.77,77) ;


%Straight Lines [id:da48871885114082403] 
\draw    (314.38,61.77) -- (326.77,77) ;


%Straight Lines [id:da2888192027676145] 
\draw    (314.38,61.77) -- (336.77,77) ;


%Shape: Circle [id:dp9352956399495116] 
\draw   (326.89,124.66) .. controls (326.92,131.5) and (321.4,137.07) .. (314.56,137.1) .. controls (307.72,137.13) and (302.15,131.61) .. (302.12,124.77) .. controls (302.09,117.93) and (307.61,112.36) .. (314.45,112.33) .. controls (321.29,112.3) and (326.86,117.82) .. (326.89,124.66) -- cycle ;
%Shape: Circle [id:dp701312119400921] 
\draw   (291.65,124.81) .. controls (291.68,131.65) and (286.16,137.22) .. (279.32,137.25) .. controls (272.49,137.28) and (266.92,131.76) .. (266.89,124.92) .. controls (266.86,118.08) and (272.38,112.51) .. (279.22,112.48) .. controls (286.06,112.45) and (291.62,117.97) .. (291.65,124.81) -- cycle ;
%Straight Lines [id:da2526191046905175] 
\draw    (314.45,112.33) -- (336.77,97) ;


%Straight Lines [id:da09495167482352618] 
\draw    (314.45,112.33) -- (326.77,97.04) ;


%Straight Lines [id:da5173237324344344] 
\draw    (314.45,112.33) -- (316.77,97.09) ;


%Straight Lines [id:da03865203157808883] 
\draw    (314.45,112.33) -- (306.77,97.13) ;


%Straight Lines [id:da531104272381426] 
\draw    (279.22,112.48) -- (296.77,97.17) ;


%Straight Lines [id:da7540794183346655] 
\draw    (314.45,112.33) -- (296.77,97.17) ;


%Straight Lines [id:da6663128216737355] 
\draw    (279.22,112.48) -- (286.77,97.22) ;


%Straight Lines [id:da6789951555339753] 
\draw    (279.22,112.48) -- (276.77,97.26) ;


%Straight Lines [id:da07134276891552338] 
\draw    (279.22,112.48) -- (266.77,97.31) ;


%Straight Lines [id:da6982401265891952] 
\draw    (279.22,112.48) -- (256.77,97.35) ;


%Shape: Rectangle [id:dp7207313265268196] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (90,150) -- (342,150) -- (342,290) -- (90,290) -- cycle ;
%Shape: Rectangle [id:dp8855441503866821] 
\draw   (90,42) .. controls (90,36.48) and (94.48,32) .. (100,32) -- (154.77,32) .. controls (160.29,32) and (164.77,36.48) .. (164.77,42) -- (164.77,130) .. controls (164.77,135.52) and (160.29,140) .. (154.77,140) -- (100,140) .. controls (94.48,140) and (90,135.52) .. (90,130) -- cycle ;
%Shape: Rectangle [id:dp582517699599862] 
\draw   (166.77,42) .. controls (166.77,36.48) and (171.24,32) .. (176.77,32) -- (243.23,32) .. controls (248.76,32) and (253.23,36.48) .. (253.23,42) -- (253.23,130) .. controls (253.23,135.52) and (248.76,140) .. (243.23,140) -- (176.77,140) .. controls (171.24,140) and (166.77,135.52) .. (166.77,130) -- cycle ;
%Shape: Rectangle [id:dp393014920948757] 
\draw   (255.23,42) .. controls (255.23,36.48) and (259.71,32) .. (265.23,32) -- (331.7,32) .. controls (337.22,32) and (341.7,36.48) .. (341.7,42) -- (341.7,130) .. controls (341.7,135.52) and (337.22,140) .. (331.7,140) -- (265.23,140) .. controls (259.71,140) and (255.23,135.52) .. (255.23,130) -- cycle ;
%Shape: Rectangle [id:dp11213127992111771] 
\draw   (100,250) .. controls (100,244.48) and (104.48,240) .. (110,240) -- (180,240) .. controls (185.52,240) and (190,244.48) .. (190,250) -- (190,260) .. controls (190,265.52) and (185.52,270) .. (180,270) -- (110,270) .. controls (104.48,270) and (100,265.52) .. (100,260) -- cycle ;
%Straight Lines [id:da8765483521478546] 
\draw    (130,216) -- (130,238) ;
\draw [shift={(130,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da06666827936156372] 
\draw    (130,270) -- (130,301) ;
\draw [shift={(130,303)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Rectangle [id:dp17761324818881252] 
\draw   (230,170) .. controls (230,164.48) and (234.48,160) .. (240,160) -- (324,160) .. controls (329.52,160) and (334,164.48) .. (334,170) -- (334,190) .. controls (334,195.52) and (329.52,200) .. (324,200) -- (240,200) .. controls (234.48,200) and (230,195.52) .. (230,190) -- cycle ;
%Straight Lines [id:da19234154678829019] 
\draw    (230,170) -- (190,170) ;
\draw [shift={(188,170)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da28911439769074443] 
\draw    (230,190) -- (190,190) ;
\draw [shift={(188,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Rectangle [id:dp4226912798444853] 
\draw   (250,240) .. controls (250,234.48) and (254.48,230) .. (260,230) -- (320,230) .. controls (325.52,230) and (330,234.48) .. (330,240) -- (330,264) .. controls (330,269.52) and (325.52,274) .. (320,274) -- (260,274) .. controls (254.48,274) and (250,269.52) .. (250,264) -- cycle ;
%Straight Lines [id:da9764181824604549] 
\draw    (190,255) -- (248,255) ;
\draw [shift={(250,255)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6363014813844813] 
\draw    (280,230) -- (280,202) ;
\draw [shift={(280,200)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da28123054866017816] 
\draw    (280,274) -- (280,300) ;
\draw [shift={(280,302)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9278161476968401] 
\draw    (130,140) -- (130,156) ;
\draw [shift={(130,158)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da17456796655825813] 
\draw    (210,140) -- (161.88,157.32) ;
\draw [shift={(160,158)}, rotate = 340.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3826834580039723] 
\draw    (260,139) -- (161.96,157.63) ;
\draw [shift={(160,158)}, rotate = 349.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (210.77,88.5) node [scale=1.7280000000000002] [align=left] {. . .};
% Text Node
\draw (193.15,49.38) node [scale=0.8]  {$x_{1}$};
% Text Node
\draw (228.38,49.38) node [scale=0.8]  {$x_{2}$};
% Text Node
\draw (193.27,124.87) node [scale=0.8]  {$y_{1}$};
% Text Node
\draw (228.5,124.71) node [scale=0.8]  {$y_{2}$};
% Text Node
\draw (296.77,88.5) node [scale=1.7280000000000002] [align=left] {. . .};
% Text Node
\draw (279.15,49.38) node [scale=0.8]  {$x_{1}$};
% Text Node
\draw (314.38,49.38) node [scale=0.8]  {$x_{2}$};
% Text Node
\draw (279.27,124.87) node [scale=0.8]  {$y'_{1}$};
% Text Node
\draw (314.5,124.71) node [scale=0.8]  {$y'_{2}$};
% Text Node
\draw (128,21) node [scale=1.4] [align=left] {Parameters};
% Text Node
\draw (128,85) node [scale=1.0]  {$ \begin{array}{l}
\ \ x_{1} \in X_{1} ,\\
\ \ x_{2} \in X_{2} ,\\\\
\ \ \epsilon 
\end{array}$};
% Text Node
\draw    (98,168) .. controls (98,162.48) and (102.48,158) .. (108,158) -- (178,158) .. controls (183.52,158) and (188,162.48) .. (188,168) -- (188,206) .. controls (188,211.52) and (183.52,216) .. (178,216) -- (108,216) .. controls (102.48,216) and (98,211.52) .. (98,206) -- cycle  ;
\draw (143,187) node  [align=left] {Forward\\$\Delta$-Interval\\Analysis};
% Text Node
\draw (145,255) node   {$\mathrm{Checking} \ \epsilon $};
% Text Node
\draw (147.5,281) node  [align=left] {Safe};
% Text Node
\draw (137.5,311) node  [align=left] {Verified};
% Text Node
\draw (290,252) node  [align=left] {Sampling\\Input Space};
% Text Node
\draw (282,180) node   {$ \begin{array}{l}
\mathrm{Backward}\\ \Delta\mathrm{-Refinement}\\
\end{array}$};
% Text Node
\draw (219,161) node   {$X^{1}$};
% Text Node
\draw (219,181) node   {$X^{2}$};
% Text Node
\draw (215,248) node  [align=left] {Violated};
% Text Node
\draw (311,215) node  [align=left] {No\\Violation};
% Text Node
\draw (290,311) node  [align=left] {Counterexample};
% Text Node
\draw (214.5,21) node [scale=1.4] [align=left] {DNN 1};
% Text Node
\draw (294.5,21) node [scale=1.4] [align=left] {DNN 2};
% Text Node
\draw (167,226) node   {$\Delta\mathrm{-Interval}$};
% Text Node
\draw (311,282) node  [align=left] {Violation};


\end{tikzpicture}



==> figs/motex2layer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp29452950296941915] 
\draw   (90,55) .. controls (90,41.19) and (101.19,30) .. (115,30) .. controls (128.81,30) and (140,41.19) .. (140,55) .. controls (140,68.81) and (128.81,80) .. (115,80) .. controls (101.19,80) and (90,68.81) .. (90,55) -- cycle ;
%Shape: Circle [id:dp7730288688046164] 
\draw   (90,160) .. controls (90,146.19) and (101.19,135) .. (115,135) .. controls (128.81,135) and (140,146.19) .. (140,160) .. controls (140,173.81) and (128.81,185) .. (115,185) .. controls (101.19,185) and (90,173.81) .. (90,160) -- cycle ;
%Shape: Circle [id:dp7848793538270885] 
\draw   (190,160) .. controls (190,146.19) and (201.19,135) .. (215,135) .. controls (228.81,135) and (240,146.19) .. (240,160) .. controls (240,173.81) and (228.81,185) .. (215,185) .. controls (201.19,185) and (190,173.81) .. (190,160) -- cycle ;
%Shape: Circle [id:dp2581761932666119] 
\draw   (190,55) .. controls (190,41.19) and (201.19,30) .. (215,30) .. controls (228.81,30) and (240,41.19) .. (240,55) .. controls (240,68.81) and (228.81,80) .. (215,80) .. controls (201.19,80) and (190,68.81) .. (190,55) -- cycle ;
%Shape: Circle [id:dp03162623697960232] 
\draw   (290,160) .. controls (290,146.19) and (301.19,135) .. (315,135) .. controls (328.81,135) and (340,146.19) .. (340,160) .. controls (340,173.81) and (328.81,185) .. (315,185) .. controls (301.19,185) and (290,173.81) .. (290,160) -- cycle ;
%Shape: Circle [id:dp02546394024001375] 
\draw   (290,55) .. controls (290,41.19) and (301.19,30) .. (315,30) .. controls (328.81,30) and (340,41.19) .. (340,55) .. controls (340,68.81) and (328.81,80) .. (315,80) .. controls (301.19,80) and (290,68.81) .. (290,55) -- cycle ;
%Shape: Circle [id:dp12084775666404268] 
\draw   (371,105) .. controls (371,91.19) and (382.19,80) .. (396,80) .. controls (409.81,80) and (421,91.19) .. (421,105) .. controls (421,118.81) and (409.81,130) .. (396,130) .. controls (382.19,130) and (371,118.81) .. (371,105) -- cycle ;
%Straight Lines [id:da34998381745971496] 
\draw    (140,160) -- (188,160) ;
\draw [shift={(190,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4638805061238097] 
\draw    (140,160) -- (189.14,56.81) ;
\draw [shift={(190,55)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da15742477491714235] 
\draw    (140,55) -- (188,55) ;
\draw [shift={(190,55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9054930639679811] 
\draw    (140,55) -- (189.14,158.19) ;
\draw [shift={(190,160)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0727882271401632] 
\draw    (240,160) -- (289.14,56.81) ;
\draw [shift={(290,55)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da02068180741540726] 
\draw    (240,55) -- (289.14,158.19) ;
\draw [shift={(290,160)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4941096166166473] 
\draw    (340,55) -- (369.95,103.3) ;
\draw [shift={(371,105)}, rotate = 238.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0005753242144755921] 
\draw    (340,160) -- (370.02,106.74) ;
\draw [shift={(371,105)}, rotate = 479.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6663993224468625] 
\draw    (240,160) -- (288,160) ;
\draw [shift={(290,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da971612493075633] 
\draw    (240,55) -- (288,55) ;
\draw [shift={(290,55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (162.5,39) node [scale=1] [align=left] {1.9};
% Text Node
\draw (132.5,90) node [scale=1] [align=left] {1.1};
% Text Node
\draw (130,120) node [scale=1] [align=left] {\mbox{-}2.1};
% Text Node
\draw (161.5,171) node [scale=1] [align=left] {1.0};
% Text Node
\draw (264.5,39) node [scale=1] [align=left] {2.1};
% Text Node
\draw (238,90) node [scale=1] [align=left] {\mbox{-}0.9};
% Text Node
\draw (252.5,171) node [scale=1] [align=left] {1.1};
% Text Node
\draw (238,120) node [scale=1] [align=left] {\mbox{-}1.0};
% Text Node
\draw (372.5,69) node [scale=1] [align=left] {1.0};
% Text Node
\draw (375,141) node [scale=1] [align=left] {\mbox{-}1.0};
% Text Node
\draw (115,55) node   {$n_{0,1}$};
% Text Node
\draw (115,160) node  {$n_{0,2}$};
% Text Node
\draw (215,160) node   {$n_{1,2}$};
% Text Node
\draw (215,55) node   {$n_{1,1}$};
% Text Node
\draw (315,55) node   {$n_{2,1}$};
% Text Node
\draw (315,160) node   {$n_{2,2}$};
% Text Node
\draw (396,105) node   {$n_{3,1}$};

% Text Node
\draw (70,55) node   {$x_1$};
% Text Node
\draw (70,160) node  {$x_2$};
% Text Node
\draw (470,105) node   {$y = f (x_1,x_2)$};

\end{tikzpicture}



==> figs/motex2layer_w_computations.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp29452950296941915] 
\draw   (90,96) .. controls (90,82.19) and (101.19,71) .. (115,71) .. controls (128.81,71) and (140,82.19) .. (140,96) .. controls (140,109.81) and (128.81,121) .. (115,121) .. controls (101.19,121) and (90,109.81) .. (90,96) -- cycle ;
%Shape: Circle [id:dp7730288688046164] 
\draw   (90,201) .. controls (90,187.19) and (101.19,176) .. (115,176) .. controls (128.81,176) and (140,187.19) .. (140,201) .. controls (140,214.81) and (128.81,226) .. (115,226) .. controls (101.19,226) and (90,214.81) .. (90,201) -- cycle ;
%Shape: Circle [id:dp7848793538270885] 
\draw   (190,201) .. controls (190,187.19) and (201.19,176) .. (215,176) .. controls (228.81,176) and (240,187.19) .. (240,201) .. controls (240,214.81) and (228.81,226) .. (215,226) .. controls (201.19,226) and (190,214.81) .. (190,201) -- cycle ;
%Shape: Circle [id:dp2581761932666119] 
\draw   (190,96) .. controls (190,82.19) and (201.19,71) .. (215,71) .. controls (228.81,71) and (240,82.19) .. (240,96) .. controls (240,109.81) and (228.81,121) .. (215,121) .. controls (201.19,121) and (190,109.81) .. (190,96) -- cycle ;
%Shape: Circle [id:dp03162623697960232] 
\draw   (290,201) .. controls (290,187.19) and (301.19,176) .. (315,176) .. controls (328.81,176) and (340,187.19) .. (340,201) .. controls (340,214.81) and (328.81,226) .. (315,226) .. controls (301.19,226) and (290,214.81) .. (290,201) -- cycle ;
%Shape: Circle [id:dp02546394024001375] 
\draw   (290,96) .. controls (290,82.19) and (301.19,71) .. (315,71) .. controls (328.81,71) and (340,82.19) .. (340,96) .. controls (340,109.81) and (328.81,121) .. (315,121) .. controls (301.19,121) and (290,109.81) .. (290,96) -- cycle ;
%Shape: Circle [id:dp12084775666404268] 
\draw   (371,146) .. controls (371,132.19) and (382.19,121) .. (396,121) .. controls (409.81,121) and (421,132.19) .. (421,146) .. controls (421,159.81) and (409.81,171) .. (396,171) .. controls (382.19,171) and (371,159.81) .. (371,146) -- cycle ;
%Straight Lines [id:da34998381745971496] 
\draw    (140,201) -- (188,201) ;
\draw [shift={(190,201)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4638805061238097] 
\draw    (140,201) -- (189.14,97.81) ;
\draw [shift={(190,96)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da15742477491714235] 
\draw    (140,96) -- (188,96) ;
\draw [shift={(190,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9054930639679811] 
\draw    (140,96) -- (189.14,199.19) ;
\draw [shift={(190,201)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0727882271401632] 
\draw    (240,201) -- (289.14,97.81) ;
\draw [shift={(290,96)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da02068180741540726] 
\draw    (240,96) -- (289.14,199.19) ;
\draw [shift={(290,201)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4941096166166473] 
\draw    (340,96) -- (369.95,144.3) ;
\draw [shift={(371,146)}, rotate = 238.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0005753242144755921] 
\draw    (340,201) -- (370.02,147.74) ;
\draw [shift={(371,146)}, rotate = 479.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6663993224468625] 
\draw    (240,201) -- (288,201) ;
\draw [shift={(290,201)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da971612493075633] 
\draw    (240,96) -- (288,96) ;
\draw [shift={(290,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (115,201) node [scale=1]  {$n_{0,2}$};
% Text Node
\draw (115,96) node [scale=1]  {$n_{0,1}$};
% Text Node
\draw (215,201) node [scale=1]  {$n_{1,2}$};
% Text Node
\draw (215,96) node [scale=1]  {$n_{1,1}$};
% Text Node
\draw (315,96) node [scale=1]  {$n_{2,1}$};
% Text Node
\draw (315,201) node [scale=1]  {$n_{2,2}$};
% Text Node
\draw (396,146) node [scale=1]  {$n_{3,1}$};
% Text Node
\draw (162.5,80) node [scale=1] [align=left] {1.9};
% Text Node
\draw (132.5,131) node [scale=1] [align=left] {1.1};
% Text Node
\draw (130,161) node [scale=1] [align=left] {\mbox{-}2.1};
% Text Node
\draw (161.5,212) node [scale=1] [align=left] {1.0};
% Text Node
\draw (264.5,80) node [scale=1] [align=left] {2.1};
% Text Node
\draw (238,131) node [scale=1] [align=left] {\mbox{-}0.9};
% Text Node
\draw (252.5,212) node [scale=1] [align=left] {1.1};
% Text Node
\draw (238,161) node [scale=1] [align=left] {\mbox{-}1.0};
% Text Node
\draw (372.5,110) node [scale=1] [align=left] {1.0};
% Text Node
\draw (375,182) node [scale=1] [align=left] {\mbox{-}1.0};
% Text Node
\draw (215,58)  node   {$\ReluOUT{n_{1,1}} =[ -2.2,9.3]$};
% Text Node
\draw (345,58)  node   {$\ReluOUT{n_{2,1}} =[ -4.7,11.8]$};
% Text Node
\draw (215,238) node   {$\ReluOUT{n_{1,2}} =[ 5.4,11.6]$};
% Text Node
\draw (345,238) node   {$\ReluOUT{n_{2,2}} =[ -.2,2.6]$};
% Text Node
\draw (52,83)   node   {$x_1 \in [ 4,6]$};
% Text Node
\draw (52,201)  node   {$x_2 \in [ 1,5]$};
% Text Node
\draw (50.5,103) node   {\textcolor{dkgreen}{$\ReluOUTdelta{x_1} =[ 0,0]$}};
% Text Node
\draw (50.5,220) node   {\textcolor{dkgreen}{$\ReluOUTdelta{x_2} =[ 0,0]$}};
% Text Node
\draw (215,40)   node   {\textcolor{dkgreen}{$\ReluOUTdelta{n_{1,1}} =[ 0,1.1]$}};
% Text Node
\draw (215,256)  node   {\textcolor{dkgreen}{$\ReluOUTdelta{n_{1,2}} =[ -.6,-.4]$}};
% Text Node
\draw (345,42)   node   {\textcolor{dkgreen}{$\ReluOUTdelta{n_{2,1}} =[ -.53,3.02]$}};
% Text Node
\draw (345,256)  node   {\textcolor{dkgreen}{$\ReluOUTdelta{n_{2,2}} =[ -3.8,0]$}};
% Text Node
\draw (430,102) node   {\textcolor{dkgreen}{$\ReluOUTdelta{n_{3,1}} =[ -.53,6.81]$}};


\end{tikzpicture}



==> figs/motex_combined.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,490.8666687011719); %set diagram left start at 0, and has height of 490.8666687011719

%Shape: Circle [id:dp29452950296941915] 
\draw   (58,135) .. controls (58,121.19) and (69.19,110) .. (83,110) .. controls (96.81,110) and (108,121.19) .. (108,135) .. controls (108,148.81) and (96.81,160) .. (83,160) .. controls (69.19,160) and (58,148.81) .. (58,135) -- cycle ;
%Shape: Circle [id:dp7730288688046164] 
\draw   (58,260) .. controls (58,246.19) and (69.19,235) .. (83,235) .. controls (96.81,235) and (108,246.19) .. (108,260) .. controls (108,273.81) and (96.81,285) .. (83,285) .. controls (69.19,285) and (58,273.81) .. (58,260) -- cycle ;
%Shape: Circle [id:dp7848793538270885] 
\draw   (189,155) .. controls (189,141.19) and (200.19,130) .. (214,130) .. controls (227.81,130) and (239,141.19) .. (239,155) .. controls (239,168.81) and (227.81,180) .. (214,180) .. controls (200.19,180) and (189,168.81) .. (189,155) -- cycle ;
%Shape: Circle [id:dp2581761932666119] 
\draw   (189,50) .. controls (189,36.19) and (200.19,25) .. (214,25) .. controls (227.81,25) and (239,36.19) .. (239,50) .. controls (239,63.81) and (227.81,75) .. (214,75) .. controls (200.19,75) and (189,63.81) .. (189,50) -- cycle ;
%Shape: Circle [id:dp03162623697960232] 
\draw   (289,155) .. controls (289,141.19) and (300.19,130) .. (314,130) .. controls (327.81,130) and (339,141.19) .. (339,155) .. controls (339,168.81) and (327.81,180) .. (314,180) .. controls (300.19,180) and (289,168.81) .. (289,155) -- cycle ;
%Shape: Circle [id:dp02546394024001375] 
\draw   (289,50) .. controls (289,36.19) and (300.19,25) .. (314,25) .. controls (327.81,25) and (339,36.19) .. (339,50) .. controls (339,63.81) and (327.81,75) .. (314,75) .. controls (300.19,75) and (289,63.81) .. (289,50) -- cycle ;
%Shape: Circle [id:dp12084775666404268] 
\draw   (370,100) .. controls (370,86.19) and (381.19,75) .. (395,75) .. controls (408.81,75) and (420,86.19) .. (420,100) .. controls (420,113.81) and (408.81,125) .. (395,125) .. controls (381.19,125) and (370,113.81) .. (370,100) -- cycle ;
%Straight Lines [id:da34998381745971496] 
\draw    (108,260) -- (188.73,161.55) ;
\draw [shift={(190,160)}, rotate = 489.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4638805061238097] 
\draw    (108,260) -- (189.26,56.86) ;
\draw [shift={(190,55)}, rotate = 471.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da15742477491714235] 
\draw    (108,135) -- (188.57,56.4) ;
\draw [shift={(190,55)}, rotate = 495.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9054930639679811] 
\draw    (108,135) -- (188.09,159.42) ;
\draw [shift={(190,160)}, rotate = 196.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0727882271401632] 
\draw    (239,155) -- (288.14,51.81) ;
\draw [shift={(289,50)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da02068180741540726] 
\draw    (239,50) -- (288.14,153.19) ;
\draw [shift={(289,155)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4941096166166473] 
\draw    (339,50) -- (368.95,98.3) ;
\draw [shift={(370,100)}, rotate = 238.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0005753242144755921] 
\draw    (339,155) -- (369.02,101.74) ;
\draw [shift={(370,100)}, rotate = 479.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6663993224468625] 
\draw    (239,155) -- (287,155) ;
\draw [shift={(289,155)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da971612493075633] 
\draw    (239,50) -- (287,50) ;
\draw [shift={(289,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Circle [id:dp8030324477506318] 
\draw   (189,340) .. controls (189,326.19) and (200.19,315) .. (214,315) .. controls (227.81,315) and (239,326.19) .. (239,340) .. controls (239,353.81) and (227.81,365) .. (214,365) .. controls (200.19,365) and (189,353.81) .. (189,340) -- cycle ;
%Shape: Circle [id:dp9566727026160943] 
\draw   (189,235) .. controls (189,221.19) and (200.19,210) .. (214,210) .. controls (227.81,210) and (239,221.19) .. (239,235) .. controls (239,248.81) and (227.81,260) .. (214,260) .. controls (200.19,260) and (189,248.81) .. (189,235) -- cycle ;
%Shape: Circle [id:dp8944834318096129] 
\draw   (289,340) .. controls (289,326.19) and (300.19,315) .. (314,315) .. controls (327.81,315) and (339,326.19) .. (339,340) .. controls (339,353.81) and (327.81,365) .. (314,365) .. controls (300.19,365) and (289,353.81) .. (289,340) -- cycle ;
%Shape: Circle [id:dp6658185650363042] 
\draw   (289,235) .. controls (289,221.19) and (300.19,210) .. (314,210) .. controls (327.81,210) and (339,221.19) .. (339,235) .. controls (339,248.81) and (327.81,260) .. (314,260) .. controls (300.19,260) and (289,248.81) .. (289,235) -- cycle ;
%Shape: Circle [id:dp6593939092378183] 
\draw   (370,285) .. controls (370,271.19) and (381.19,260) .. (395,260) .. controls (408.81,260) and (420,271.19) .. (420,285) .. controls (420,298.81) and (408.81,310) .. (395,310) .. controls (381.19,310) and (370,298.81) .. (370,285) -- cycle ;
%Straight Lines [id:da0626477302136288] 
\draw    (239,340) -- (288.14,236.81) ;
\draw [shift={(289,235)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da25385329899344744] 
\draw    (239,235) -- (288.14,338.19) ;
\draw [shift={(289,340)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4375525698439158] 
\draw    (339,235) -- (368.95,283.3) ;
\draw [shift={(370,285)}, rotate = 238.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5029544441411445] 
\draw    (339,340) -- (369.02,286.74) ;
\draw [shift={(370,285)}, rotate = 479.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da06144890935208547] 
\draw    (239,340) -- (287,340) ;
\draw [shift={(289,340)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7385323890839256] 
\draw    (239,235) -- (287,235) ;
\draw [shift={(289,235)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da604469571522999] 
\draw    (108,135) -- (187.74,233.45) ;
\draw [shift={(189,235)}, rotate = 230.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8204872885054236] 
\draw    (108,135) -- (188.27,338.14) ;
\draw [shift={(189,340)}, rotate = 248.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3336919681677607] 
\draw    (108,260) -- (187.09,235.59) ;
\draw [shift={(189,235)}, rotate = 522.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8269093039211755] 
\draw    (108,260) -- (187.58,338.59) ;
\draw [shift={(189,340)}, rotate = 224.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Circle [id:dp7976205398734493] 
\draw   (430,196) .. controls (430,182.19) and (441.19,171) .. (455,171) .. controls (468.81,171) and (480,182.19) .. (480,196) .. controls (480,209.81) and (468.81,221) .. (455,221) .. controls (441.19,221) and (430,209.81) .. (430,196) -- cycle ;
%Straight Lines [id:da7001345449021252] 
\draw    (420,100) -- (429.79,194.01) ;
\draw [shift={(430,196)}, rotate = 264.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5574944153517596] 
\draw    (420,285) -- (429.78,197.99) ;
\draw [shift={(430,196)}, rotate = 456.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (165.5,56) node [scale=1] [align=left] {1.9};
% Text Node
\draw (192.5,83) node [scale=1] [align=left] {\mbox{-}2.1};
% Text Node
\draw (177,141) node [scale=1] [align=left] {1.1};
% Text Node
\draw (189.5,184) node [scale=1] [align=left] {1.0};
% Text Node
\draw (263.5,34) node [scale=1] [align=left] {2.1};
% Text Node
\draw (237,85) node [scale=1] [align=left] {\mbox{-}0.9};
% Text Node
\draw (251.5,166) node [scale=1] [align=left] {1.1};
% Text Node
\draw (237,115) node [scale=1] [align=left] {\mbox{-}1.0};
% Text Node
\draw (371.5,64) node [scale=1] [align=left] {1.0};
% Text Node
\draw (374,136) node [scale=1] [align=left] {\mbox{-}1.0};
% Text Node
\draw (263.5,219) node [scale=1] [align=left] {2};
% Text Node
\draw (237,270) node [scale=1] [align=left] {\mbox{-}1};
% Text Node
\draw (251.5,351) node [scale=1] [align=left] {1};
% Text Node
\draw (237,300) node [scale=1] [align=left] {\mbox{-}1};
% Text Node
\draw (371.5,249) node [scale=1] [align=left] {1};
% Text Node
\draw (374,321) node [scale=1] [align=left] {\mbox{-}1};
% Text Node
\draw (186.5,210) node [scale=1] [align=left] {2};
% Text Node
\draw (186.5,309) node  [align=left] {1};
% Text Node
\draw (179.5,251) node  [align=left] {\mbox{-}2};
% Text Node
\draw (170.5,339) node  [align=left] {1};
% Text Node
\draw (83,135) node   {$n_{0,1}$};
% Text Node
\draw (83,260) node   {$n_{0,2}$};
% Text Node
\draw (214,50) node   {$n_{1,1}$};
% Text Node
\draw (214,155) node   {$n_{1,2}$};
% Text Node
\draw (314,50) node   {$n_{2,1}$};
% Text Node
\draw (314,155) node   {$n_{2,2}$};
% Text Node
\draw (395,100) node   {$n_{3,1}$};
% Text Node
\draw (214,235) node   {$n'_{1,1}$};
% Text Node
\draw (214,340) node   {$n'_{1,2}$};
% Text Node
\draw (314,235) node   {$n'_{2,1}$};
% Text Node
\draw (314,340) node   {$n'_{2,2}$};
% Text Node
\draw (395,285) node   {$n'_{3,1}$};
% Text Node
\draw (455,196) node   {$\delta $};
% Text Node
\draw (437.5,141) node [scale=1] [align=left] {\mbox{-}1};
% Text Node
\draw (436.5,249) node [scale=1] [align=left] {1};


% Text Node
\draw (43,135) node   {$x_1$};
% Text Node
\draw (43,260) node   {$x_2$};

\draw (510,196) node   {$f'-f$};

\end{tikzpicture}



==> figs/motex_conc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,461); %set diagram left start at 0, and has height of 461

%Shape: Circle [id:dp3477853434711644] 
\draw   (40,55.33) .. controls (40,41.53) and (51.19,30.33) .. (65,30.33) .. controls (78.81,30.33) and (90,41.53) .. (90,55.33) .. controls (90,69.14) and (78.81,80.33) .. (65,80.33) .. controls (51.19,80.33) and (40,69.14) .. (40,55.33) -- cycle ;
%Shape: Circle [id:dp340302200627272] 
\draw   (170,55.33) .. controls (170,41.53) and (181.19,30.33) .. (195,30.33) .. controls (208.81,30.33) and (220,41.53) .. (220,55.33) .. controls (220,69.14) and (208.81,80.33) .. (195,80.33) .. controls (181.19,80.33) and (170,69.14) .. (170,55.33) -- cycle ;
%Shape: Circle [id:dp8648816362042863] 
\draw   (170,205.33) .. controls (170,191.53) and (181.19,180.33) .. (195,180.33) .. controls (208.81,180.33) and (220,191.53) .. (220,205.33) .. controls (220,219.14) and (208.81,230.33) .. (195,230.33) .. controls (181.19,230.33) and (170,219.14) .. (170,205.33) -- cycle ;
%Shape: Circle [id:dp0718016291504322] 
\draw   (40,205.33) .. controls (40,191.53) and (51.19,180.33) .. (65,180.33) .. controls (78.81,180.33) and (90,191.53) .. (90,205.33) .. controls (90,219.14) and (78.81,230.33) .. (65,230.33) .. controls (51.19,230.33) and (40,219.14) .. (40,205.33) -- cycle ;
%Shape: Circle [id:dp36074725334199054] 
\draw   (110,316.33) .. controls (110,302.53) and (121.19,291.33) .. (135,291.33) .. controls (148.81,291.33) and (160,302.53) .. (160,316.33) .. controls (160,330.14) and (148.81,341.33) .. (135,341.33) .. controls (121.19,341.33) and (110,330.14) .. (110,316.33) -- cycle ;
%Straight Lines [id:da4830467038626779] 
\draw    (65,80.33) -- (65,178.33) ;
\draw [shift={(65,180.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6559633273133572] 
\draw    (195,80.33) -- (195,178.33) ;
\draw [shift={(195,180.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6702947498516574] 
\draw    (195,80.33) -- (66.59,179.11) ;
\draw [shift={(65,180.33)}, rotate = 322.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da410799694588483] 
\draw    (65,80.33) -- (193.41,179.11) ;
\draw [shift={(195,180.33)}, rotate = 217.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3771185529221218] 
\draw    (195,230.33) -- (136.4,289.91) ;
\draw [shift={(135,291.33)}, rotate = 314.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5059391581413158] 
\draw    (65,230.33) -- (133.49,290.02) ;
\draw [shift={(135,291.33)}, rotate = 221.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (47,129) node  [align=left] {1.9};
% Text Node
\draw (109,99) node  [align=left] {1.1};
% Text Node
\draw (148,99) node  [align=left] {\mbox{-}2.1};
% Text Node
\draw (209,129) node  [align=left] {1};
% Text Node
\draw (84,269) node  [align=left] {1};
% Text Node
\draw (179,269) node  [align=left] {\mbox{-}1};
% Text Node
\draw (65,55.33) node   {$n_{11}$};
% Text Node
\draw (195,55.33) node   {$n_{12}$};
% Text Node
\draw (65,205.33) node   {$n_{21}$};
% Text Node
\draw (195,205.33) node   {$n_{22}$};
% Text Node
\draw (135,316.33) node   {$n_{31}$};
% Text Node
\draw (65,20.33) node  [align=left] {[4, 6]};
% Text Node
\draw (195,19.33) node  [align=left] {[1, 5]};


\end{tikzpicture}


==> figs/neuron_weights.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp13857136549466964] 
\draw   (100,90) .. controls (100,78.95) and (108.95,70) .. (120,70) .. controls (131.05,70) and (140,78.95) .. (140,90) .. controls (140,101.05) and (131.05,110) .. (120,110) .. controls (108.95,110) and (100,101.05) .. (100,90) -- cycle ;
%Shape: Circle [id:dp8027912343340515] 
\draw   (220,130) .. controls (220,118.95) and (228.95,110) .. (240,110) .. controls (251.05,110) and (260,118.95) .. (260,130) .. controls (260,141.05) and (251.05,150) .. (240,150) .. controls (228.95,150) and (220,141.05) .. (220,130) -- cycle ;
%Shape: Circle [id:dp6531860577539721] 
\draw   (100,160) .. controls (100,148.95) and (108.95,140) .. (120,140) .. controls (131.05,140) and (140,148.95) .. (140,160) .. controls (140,171.05) and (131.05,180) .. (120,180) .. controls (108.95,180) and (100,171.05) .. (100,160) -- cycle ;
%Straight Lines [id:da3593349023905198] 
\draw    (140,90) -- (220.18,118.98) ;
\draw [shift={(223,120)}, rotate = 199.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8904753170585369] 
\draw    (140,160) -- (220.08,140.7) ;
\draw [shift={(223,140)}, rotate = 526.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da007203855246534552] 
\draw    (140,120) -- (217.01,126.74) ;
\draw [shift={(220,127)}, rotate = 185] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da72260506902163] 
\draw    (140,134) -- (217,130.15) ;
\draw [shift={(220,130)}, rotate = 537.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (120,125) node  [rotate=-90] [align=left] {. . .};
% Text Node
\draw (120,90) node    {$n_{k-1,1}$};
% Text Node
\draw (240,130) node    {$n_{k,j}$};
% Text Node
\draw (120,160) node    {$n_{k-1,i}$};
% Text Node
\draw (199.5,91) node  [font=\Large]  {$W_{k}[ 1,j]$};
% Text Node
\draw (199.5,164) node  [font=\Large]  {$W_{k}[ i,j]$};
% Text Node
\draw (127.5,60) node    {$layer\ k-1$};
% Text Node
\draw (245.5,60) node    {$layer\ k$};


\end{tikzpicture}


==> figs/refine_motex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp06612404457840415] 
\draw   (80,60) .. controls (80,48.95) and (88.95,40) .. (100,40) .. controls (111.05,40) and (120,48.95) .. (120,60) .. controls (120,71.05) and (111.05,80) .. (100,80) .. controls (88.95,80) and (80,71.05) .. (80,60) -- cycle ;
%Shape: Circle [id:dp685015234974003] 
\draw   (80,120) .. controls (80,108.95) and (88.95,100) .. (100,100) .. controls (111.05,100) and (120,108.95) .. (120,120) .. controls (120,131.05) and (111.05,140) .. (100,140) .. controls (88.95,140) and (80,131.05) .. (80,120) -- cycle ;
%Shape: Circle [id:dp36531807362590973] 
\draw   (160,60) .. controls (160,48.95) and (168.95,40) .. (180,40) .. controls (191.05,40) and (200,48.95) .. (200,60) .. controls (200,71.05) and (191.05,80) .. (180,80) .. controls (168.95,80) and (160,71.05) .. (160,60) -- cycle ;
%Shape: Circle [id:dp8605838523620923] 
\draw   (160,120) .. controls (160,108.95) and (168.95,100) .. (180,100) .. controls (191.05,100) and (200,108.95) .. (200,120) .. controls (200,131.05) and (191.05,140) .. (180,140) .. controls (168.95,140) and (160,131.05) .. (160,120) -- cycle ;
%Shape: Circle [id:dp18951934248445623] 
\draw   (240,90) .. controls (240,78.95) and (248.95,70) .. (260,70) .. controls (271.05,70) and (280,78.95) .. (280,90) .. controls (280,101.05) and (271.05,110) .. (260,110) .. controls (248.95,110) and (240,101.05) .. (240,90) -- cycle ;
%Straight Lines [id:da2027373665168457] 
\draw    (120,60) -- (158,60) ;
\draw [shift={(160,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da534577266557194] 
\draw    (120,120) -- (158,120) ;
\draw [shift={(160,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6712362717076668] 
\draw    (200,120) -- (238.4,91.2) ;
\draw [shift={(240,90)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7166627548154052] 
\draw    (200,60) -- (238.4,88.8) ;
\draw [shift={(240,90)}, rotate = 216.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (132.5,51) node [scale=1.44,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {1.1};
% Text Node
\draw (133,129) node [scale=1.44,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {0.5};
% Text Node
\draw (213,57) node [scale=1.44,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (210,99) node [scale=1.44,color={rgb, 255:red, 105; green, 179; blue, 20 }  ,opacity=1 ] [align=left] {\mbox{-}1};
% Text Node
\draw (100,60) node [scale=1.44]  {$x_1$};
% Text Node
\draw (100,120) node [scale=1.44]  {$x_2$};
% Text Node
\draw (53.5,60) node [scale=1.44]  {$[ 0,1.5]$};
% Text Node
\draw (42,120) node [scale=1.44]  {$[ -0.5,0.5]$};
% Text Node
\draw (180,60) node [scale=1.44]  {$n_{1}$};
% Text Node
\draw (180,120) node [scale=1.44]  {$n_{2}$};
% Text Node
\draw (260,90) node [scale=1.44]  {$n_{3}$};
% Text Node
\draw (132,69) node [scale=1.44,color={rgb, 255:red, 105; green, 179; blue, 20 }  ,opacity=1 ] [align=left] {1.0};
% Text Node
\draw (133,111) node [scale=1.44,color={rgb, 255:red, 105; green, 179; blue, 20 }  ,opacity=1 ] [align=left] {1.0};
% Text Node
\draw (213,79) node [scale=1.44,color={rgb, 255:red, 105; green, 179; blue, 20 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (210,123) node [scale=1.44,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\mbox{-}1};


\end{tikzpicture}



==> figs/relu_cases.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da11872729237335633] 
\draw    (62,109) -- (218,109) ;
\draw [shift={(220,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(60,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da600553337325822] 
\draw    (120,105) -- (120,114) ;


%Straight Lines [id:da6925063730922737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,100) -- (140,120) ;


%Straight Lines [id:da41896108813189903] 
\draw    (80,93.5) -- (120,93.5) ;
\draw [shift={(120,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(80,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9199383015570599] 
\draw    (160,105) -- (160,114) ;


%Straight Lines [id:da30378076777253915] 
\draw    (180,105) -- (180,114) ;


%Straight Lines [id:da1230166122978178] 
\draw    (200,105) -- (200,114) ;


%Straight Lines [id:da5509311321252514] 
\draw    (100,105) -- (100,114) ;


%Straight Lines [id:da5738472999384122] 
\draw    (80,105) -- (80,114) ;


%Straight Lines [id:da31838287108942553] 
\draw    (60,68.5) -- (100,68.5) ;
\draw [shift={(100,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(60,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5300644743097899] 
\draw    (120,68.5) -- (160,68.5) ;
\draw [shift={(160,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(120,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da557198192275369] 
\draw    (180,68.5) -- (220,68.5) ;
\draw [shift={(220,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(180,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3479388864134221] 
\draw    (262,109) -- (418,109) ;
\draw [shift={(420,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(260,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da27337312143474957] 
\draw    (320,105) -- (320,114) ;


%Straight Lines [id:da004642906603924524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340,100) -- (340,120) ;


%Straight Lines [id:da7707671882963331] 
\draw    (360,93.5) -- (400,93.5) ;
\draw [shift={(400,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(360,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da24024391283790048] 
\draw    (360,105) -- (360,114) ;


%Straight Lines [id:da2929384554675015] 
\draw    (380,105) -- (380,114) ;


%Straight Lines [id:da10259102279978471] 
\draw    (400,105) -- (400,114) ;


%Straight Lines [id:da9352077377686366] 
\draw    (300,105) -- (300,114) ;


%Straight Lines [id:da7201568177647115] 
\draw    (280,105) -- (280,114) ;


%Straight Lines [id:da18496092702143696] 
\draw    (260,68.5) -- (300,68.5) ;
\draw [shift={(300,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(260,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7030258587697158] 
\draw    (320,68.5) -- (360,68.5) ;
\draw [shift={(360,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(320,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da18319994704099463] 
\draw    (380,68.5) -- (420,68.5) ;
\draw [shift={(420,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(380,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8676491597243607] 
\draw    (462,109) -- (618,109) ;
\draw [shift={(620,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(460,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7665666001409754] 
\draw    (520,105) -- (520,114) ;


%Straight Lines [id:da7116808096314916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (540,100) -- (540,120) ;


%Straight Lines [id:da6710345877428927] 
\draw    (520,93.5) -- (560,93.5) ;
\draw [shift={(560,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(520,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da11105361795736979] 
\draw    (560,105) -- (560,114) ;


%Straight Lines [id:da5592748972289237] 
\draw    (580,105) -- (580,114) ;


%Straight Lines [id:da17007679477600934] 
\draw    (600,105) -- (600,114) ;


%Straight Lines [id:da4958249540911923] 
\draw    (500,105) -- (500,114) ;


%Straight Lines [id:da7667411096254836] 
\draw    (480,105) -- (480,114) ;


%Straight Lines [id:da5732477206119907] 
\draw    (460,68.5) -- (500,68.5) ;
\draw [shift={(500,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(460,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da19340730667070205] 
\draw    (520,68.5) -- (560,68.5) ;
\draw [shift={(560,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(520,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da07649523530764757] 
\draw    (580,68.5) -- (620,68.5) ;
\draw [shift={(620,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(580,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da05140543632041794] 
\draw    (95,48) -- (99.35,60.61) ;
\draw [shift={(100,62.5)}, rotate = 250.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8342695589631017] 
\draw    (36,47) -- (57.34,61.38) ;
\draw [shift={(59,62.5)}, rotate = 213.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Circle [id:dp03137610153553194] 
\draw   (330.4,48.7) .. controls (330.4,43.56) and (334.56,39.4) .. (339.7,39.4) .. controls (344.84,39.4) and (349,43.56) .. (349,48.7) .. controls (349,53.84) and (344.84,58) .. (339.7,58) .. controls (334.56,58) and (330.4,53.84) .. (330.4,48.7) -- cycle ;
%Shape: Circle [id:dp08091651712311876] 
\draw   (131.4,49.3) .. controls (131.4,44.16) and (135.56,40) .. (140.7,40) .. controls (145.84,40) and (150,44.16) .. (150,49.3) .. controls (150,54.44) and (145.84,58.6) .. (140.7,58.6) .. controls (135.56,58.6) and (131.4,54.44) .. (131.4,49.3) -- cycle ;
%Shape: Circle [id:dp6201286499407466] 
\draw   (190.4,49.3) .. controls (190.4,44.16) and (194.56,40) .. (199.7,40) .. controls (204.84,40) and (209,44.16) .. (209,49.3) .. controls (209,54.44) and (204.84,58.6) .. (199.7,58.6) .. controls (194.56,58.6) and (190.4,54.44) .. (190.4,49.3) -- cycle ;
%Shape: Circle [id:dp5185679422590702] 
\draw   (270.4,49.3) .. controls (270.4,44.16) and (274.56,40) .. (279.7,40) .. controls (284.84,40) and (289,44.16) .. (289,49.3) .. controls (289,54.44) and (284.84,58.6) .. (279.7,58.6) .. controls (274.56,58.6) and (270.4,54.44) .. (270.4,49.3) -- cycle ;
%Shape: Circle [id:dp8826762874752647] 
\draw   (390.4,49.3) .. controls (390.4,44.16) and (394.56,40) .. (399.7,40) .. controls (404.84,40) and (409,44.16) .. (409,49.3) .. controls (409,54.44) and (404.84,58.6) .. (399.7,58.6) .. controls (394.56,58.6) and (390.4,54.44) .. (390.4,49.3) -- cycle ;
%Shape: Circle [id:dp8292363959238713] 
\draw   (471,49.3) .. controls (471,44.16) and (475.16,40) .. (480.3,40) .. controls (485.44,40) and (489.6,44.16) .. (489.6,49.3) .. controls (489.6,54.44) and (485.44,58.6) .. (480.3,58.6) .. controls (475.16,58.6) and (471,54.44) .. (471,49.3) -- cycle ;
%Shape: Circle [id:dp5959814799788277] 
\draw   (530,49.3) .. controls (530,44.16) and (534.16,40) .. (539.3,40) .. controls (544.44,40) and (548.6,44.16) .. (548.6,49.3) .. controls (548.6,54.44) and (544.44,58.6) .. (539.3,58.6) .. controls (534.16,58.6) and (530,54.44) .. (530,49.3) -- cycle ;
%Shape: Circle [id:dp0907426457863042] 
\draw   (591,49.3) .. controls (591,44.16) and (595.16,40) .. (600.3,40) .. controls (605.44,40) and (609.6,44.16) .. (609.6,49.3) .. controls (609.6,54.44) and (605.44,58.6) .. (600.3,58.6) .. controls (595.16,58.6) and (591,54.44) .. (591,49.3) -- cycle ;

% Text Node
\draw (100,85.5) node   {$\hat{n}$};
% Text Node
\draw (38.5,38) node   {$\underline{\hat{n}} +\underline{\hat{n}}^{\delta }$};
% Text Node
\draw (97.5,38) node   {$\overline{\hat{n}} +\overline{\hat{n}}^{\delta }$};
% Text Node
\draw (339.7,48.7) node  [align=left] {5};
% Text Node
\draw (140.7,49.3) node  [align=left] {2};
% Text Node
\draw (199.7,49.3) node  [align=left] {3};
% Text Node
\draw (279.7,49.3) node  [align=left] {4};
% Text Node
\draw (399.7,49.3) node  [align=left] {6};
% Text Node
\draw (480.3,49.3) node  [align=left] {7};
% Text Node
\draw (539.3,49.3) node  [align=left] {8};
% Text Node
\draw (600.3,49.3) node  [align=left] {9};


\end{tikzpicture}



==> figs/subbed_nets.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,319.46665954589844); %set diagram left start at 0, and has height of 319.46665954589844

%Shape: Circle [id:dp9204049738408316] 
\draw   (160,45) .. controls (160,36.72) and (166.72,30) .. (175,30) .. controls (183.28,30) and (190,36.72) .. (190,45) .. controls (190,53.28) and (183.28,60) .. (175,60) .. controls (166.72,60) and (160,53.28) .. (160,45) -- cycle ;
%Shape: Circle [id:dp7103560225890297] 
\draw   (210,45) .. controls (210,36.72) and (216.72,30) .. (225,30) .. controls (233.28,30) and (240,36.72) .. (240,45) .. controls (240,53.28) and (233.28,60) .. (225,60) .. controls (216.72,60) and (210,53.28) .. (210,45) -- cycle ;
%Shape: Circle [id:dp506809250809305] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (210,95) .. controls (210,86.72) and (216.72,80) .. (225,80) .. controls (233.28,80) and (240,86.72) .. (240,95) .. controls (240,103.28) and (233.28,110) .. (225,110) .. controls (216.72,110) and (210,103.28) .. (210,95) -- cycle ;
%Shape: Circle [id:dp884342585452375] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (260,95) .. controls (260,86.72) and (266.72,80) .. (275,80) .. controls (283.28,80) and (290,86.72) .. (290,95) .. controls (290,103.28) and (283.28,110) .. (275,110) .. controls (266.72,110) and (260,103.28) .. (260,95) -- cycle ;
%Shape: Circle [id:dp822908230674345] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (160,95) .. controls (160,86.72) and (166.72,80) .. (175,80) .. controls (183.28,80) and (190,86.72) .. (190,95) .. controls (190,103.28) and (183.28,110) .. (175,110) .. controls (166.72,110) and (160,103.28) .. (160,95) -- cycle ;
%Shape: Circle [id:dp8363894308909379] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (110,95) .. controls (110,86.72) and (116.72,80) .. (125,80) .. controls (133.28,80) and (140,86.72) .. (140,95) .. controls (140,103.28) and (133.28,110) .. (125,110) .. controls (116.72,110) and (110,103.28) .. (110,95) -- cycle ;
%Shape: Circle [id:dp8497915297699957] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (110,145) .. controls (110,136.72) and (116.72,130) .. (125,130) .. controls (133.28,130) and (140,136.72) .. (140,145) .. controls (140,153.28) and (133.28,160) .. (125,160) .. controls (116.72,160) and (110,153.28) .. (110,145) -- cycle ;
%Shape: Circle [id:dp4877577801962616] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (160,145) .. controls (160,136.72) and (166.72,130) .. (175,130) .. controls (183.28,130) and (190,136.72) .. (190,145) .. controls (190,153.28) and (183.28,160) .. (175,160) .. controls (166.72,160) and (160,153.28) .. (160,145) -- cycle ;
%Shape: Circle [id:dp4262388983828441] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (210,145) .. controls (210,136.72) and (216.72,130) .. (225,130) .. controls (233.28,130) and (240,136.72) .. (240,145) .. controls (240,153.28) and (233.28,160) .. (225,160) .. controls (216.72,160) and (210,153.28) .. (210,145) -- cycle ;
%Shape: Circle [id:dp6685783518531574] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (260,145) .. controls (260,136.72) and (266.72,130) .. (275,130) .. controls (283.28,130) and (290,136.72) .. (290,145) .. controls (290,153.28) and (283.28,160) .. (275,160) .. controls (266.72,160) and (260,153.28) .. (260,145) -- cycle ;
%Shape: Circle [id:dp44386673453797665] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (135,195) .. controls (135,186.72) and (141.72,180) .. (150,180) .. controls (158.28,180) and (165,186.72) .. (165,195) .. controls (165,203.28) and (158.28,210) .. (150,210) .. controls (141.72,210) and (135,203.28) .. (135,195) -- cycle ;
%Shape: Circle [id:dp5902710186002892] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (235,195) .. controls (235,186.72) and (241.72,180) .. (250,180) .. controls (258.28,180) and (265,186.72) .. (265,195) .. controls (265,203.28) and (258.28,210) .. (250,210) .. controls (241.72,210) and (235,203.28) .. (235,195) -- cycle ;
%Shape: Circle [id:dp11410611211945154] 
\draw   (185,245) .. controls (185,236.72) and (191.72,230) .. (200,230) .. controls (208.28,230) and (215,236.72) .. (215,245) .. controls (215,253.28) and (208.28,260) .. (200,260) .. controls (191.72,260) and (185,253.28) .. (185,245) -- cycle ;
%Straight Lines [id:da3660185657298589] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (175,60) -- (175,78) ;
\draw [shift={(175,80)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6340834663498455] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (175,60) -- (126.86,79.26) ;
\draw [shift={(125,80)}, rotate = 338.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da62422960640828] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (175,60) -- (273.04,79.61) ;
\draw [shift={(275,80)}, rotate = 191.31] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7161221619909236] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225,60) -- (225,78) ;
\draw [shift={(225,80)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da2931692798818335] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (175,60) -- (223.14,79.26) ;
\draw [shift={(225,80)}, rotate = 201.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7257821808480903] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225,60) -- (273.14,79.26) ;
\draw [shift={(275,80)}, rotate = 201.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9549766786831592] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (225,60) -- (176.86,79.26) ;
\draw [shift={(175,80)}, rotate = 338.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7473462231383561] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (225,60) -- (126.96,79.61) ;
\draw [shift={(125,80)}, rotate = 348.69] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6347150163020211] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (175,110) -- (175,128) ;
\draw [shift={(175,130)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da33585563428931897] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (175,110) -- (126.86,129.26) ;
\draw [shift={(125,130)}, rotate = 338.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6150681893695612] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (125,110) -- (125,128) ;
\draw [shift={(125,130)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da24917677142291106] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (125,110) -- (173.14,129.26) ;
\draw [shift={(175,130)}, rotate = 201.8] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da16536032590300243] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (125,160) -- (148.44,178.75) ;
\draw [shift={(150,180)}, rotate = 218.66] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da06800155466556901] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (175,160) -- (151.56,178.75) ;
\draw [shift={(150,180)}, rotate = 321.34000000000003] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4955822084224828] 
\draw    (150,210) -- (198.14,229.26) ;
\draw [shift={(200,230)}, rotate = 201.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3383340031428528] 
\draw    (250,210) -- (201.86,229.26) ;
\draw [shift={(200,230)}, rotate = 338.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da09011875495468658] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225,160) -- (248.44,178.75) ;
\draw [shift={(250,180)}, rotate = 218.66] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da22312300392620754] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (275,160) -- (251.56,178.75) ;
\draw [shift={(250,180)}, rotate = 321.34000000000003] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8357798363095627] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (275,110) -- (275,128) ;
\draw [shift={(275,130)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da13412901969707558] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225,110) -- (225,128) ;
\draw [shift={(225,130)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5973635189469982] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225,110) -- (273.14,129.26) ;
\draw [shift={(275,130)}, rotate = 201.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6136321172381055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (275,110) -- (226.86,129.26) ;
\draw [shift={(225,130)}, rotate = 338.2] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (159.5,228.5) node  [align=left] {{\scriptsize -1.0}};
% Text Node
\draw (238.5,228.5) node  [align=left] {{\scriptsize 1.0}};
% Text Node
\draw (200,245) node   {$\delta $};
% Text Node
\draw (175,95) node [scale=0.7]  {$n_{1,2}$};
% Text Node
\draw (125,95) node [scale=0.7]  {$n_{1,1}$};
% Text Node
\draw (225,95) node [scale=0.7]  {$n'_{1,1}$};
% Text Node
\draw (275,95) node [scale=0.7]  {$n'_{1,2}$};
% Text Node
\draw (275,145) node [scale=0.7]  {$n'_{2,2}$};
% Text Node
\draw (225,145) node [scale=0.7]  {$n'_{2,1}$};
% Text Node
\draw (250,195) node [scale=0.7]  {$n'_{3,1}$};
% Text Node
\draw (150,195) node [scale=0.7]  {$n_{3,1}$};
% Text Node
\draw (125,145) node [scale=0.7]  {$n_{2,1}$};
% Text Node
\draw (175,145) node [scale=0.7]  {$n_{2,2}$};
% Text Node
\draw (175,45) node [scale=0.7]  {$n_{0,1}$};
% Text Node
\draw (225,45) node [scale=0.7]  {$n_{0,2}$};
% Text Node
\draw (133,50) node   {$f$};
% Text Node
\draw (271,50) node   {$f'$};


\end{tikzpicture}



==> figs/subbed_nets_rotated.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,319.46665954589844); %set diagram left start at 0, and has height of 319.46665954589844

%Shape: Circle [id:dp1642114536449033] 
\draw   (100,185) .. controls (91.72,185) and (85,178.28) .. (85,170) .. controls (85,161.72) and (91.72,155) .. (100,155) .. controls (108.28,155) and (115,161.72) .. (115,170) .. controls (115,178.28) and (108.28,185) .. (100,185) -- cycle ;
%Shape: Circle [id:dp15041873646198445] 
\draw   (100,135) .. controls (91.72,135) and (85,128.28) .. (85,120) .. controls (85,111.72) and (91.72,105) .. (100,105) .. controls (108.28,105) and (115,111.72) .. (115,120) .. controls (115,128.28) and (108.28,135) .. (100,135) -- cycle ;
%Shape: Circle [id:dp4620536250598044] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (150,135) .. controls (141.72,135) and (135,128.28) .. (135,120) .. controls (135,111.72) and (141.72,105) .. (150,105) .. controls (158.28,105) and (165,111.72) .. (165,120) .. controls (165,128.28) and (158.28,135) .. (150,135) -- cycle ;
%Shape: Circle [id:dp49879141917798175] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (150,85) .. controls (141.72,85) and (135,78.28) .. (135,70) .. controls (135,61.72) and (141.72,55) .. (150,55) .. controls (158.28,55) and (165,61.72) .. (165,70) .. controls (165,78.28) and (158.28,85) .. (150,85) -- cycle ;
%Shape: Circle [id:dp29277462420628186] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (150,185) .. controls (141.72,185) and (135,178.28) .. (135,170) .. controls (135,161.72) and (141.72,155) .. (150,155) .. controls (158.28,155) and (165,161.72) .. (165,170) .. controls (165,178.28) and (158.28,185) .. (150,185) -- cycle ;
%Shape: Circle [id:dp5972203088564111] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (150,235) .. controls (141.72,235) and (135,228.28) .. (135,220) .. controls (135,211.72) and (141.72,205) .. (150,205) .. controls (158.28,205) and (165,211.72) .. (165,220) .. controls (165,228.28) and (158.28,235) .. (150,235) -- cycle ;
%Shape: Circle [id:dp8571795866529089] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (200,235) .. controls (191.72,235) and (185,228.28) .. (185,220) .. controls (185,211.72) and (191.72,205) .. (200,205) .. controls (208.28,205) and (215,211.72) .. (215,220) .. controls (215,228.28) and (208.28,235) .. (200,235) -- cycle ;
%Shape: Circle [id:dp31699691384192974] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (200,185) .. controls (191.72,185) and (185,178.28) .. (185,170) .. controls (185,161.72) and (191.72,155) .. (200,155) .. controls (208.28,155) and (215,161.72) .. (215,170) .. controls (215,178.28) and (208.28,185) .. (200,185) -- cycle ;
%Shape: Circle [id:dp03199696081231074] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (200,135) .. controls (191.72,135) and (185,128.28) .. (185,120) .. controls (185,111.72) and (191.72,105) .. (200,105) .. controls (208.28,105) and (215,111.72) .. (215,120) .. controls (215,128.28) and (208.28,135) .. (200,135) -- cycle ;
%Shape: Circle [id:dp06437251652566334] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (200,85) .. controls (191.72,85) and (185,78.28) .. (185,70) .. controls (185,61.72) and (191.72,55) .. (200,55) .. controls (208.28,55) and (215,61.72) .. (215,70) .. controls (215,78.28) and (208.28,85) .. (200,85) -- cycle ;
%Shape: Circle [id:dp9566392239053811] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (250,210) .. controls (241.72,210) and (235,203.28) .. (235,195) .. controls (235,186.72) and (241.72,180) .. (250,180) .. controls (258.28,180) and (265,186.72) .. (265,195) .. controls (265,203.28) and (258.28,210) .. (250,210) -- cycle ;
%Shape: Circle [id:dp9351103013320767] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (250,110) .. controls (241.72,110) and (235,103.28) .. (235,95) .. controls (235,86.72) and (241.72,80) .. (250,80) .. controls (258.28,80) and (265,86.72) .. (265,95) .. controls (265,103.28) and (258.28,110) .. (250,110) -- cycle ;
%Shape: Circle [id:dp4123063526392974] 
\draw   (300,160) .. controls (291.72,160) and (285,153.28) .. (285,145) .. controls (285,136.72) and (291.72,130) .. (300,130) .. controls (308.28,130) and (315,136.72) .. (315,145) .. controls (315,153.28) and (308.28,160) .. (300,160) -- cycle ;
%Straight Lines [id:da7365452757674793] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (115,170) -- (133,170) ;
\draw [shift={(135,170)}, rotate = 540] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9337520925116479] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (115,170) -- (134.26,218.14) ;
\draw [shift={(135,220)}, rotate = 248.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7725920973250429] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (115,170) -- (134.61,71.96) ;
\draw [shift={(135,70)}, rotate = 461.31] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da115730416132517] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (115,120) -- (133,120) ;
\draw [shift={(135,120)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6003234384874916] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (115,170) -- (134.26,121.86) ;
\draw [shift={(135,120)}, rotate = 471.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5747671816599039] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (115,120) -- (134.26,71.86) ;
\draw [shift={(135,70)}, rotate = 471.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9785185679854445] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (115,120) -- (134.26,168.14) ;
\draw [shift={(135,170)}, rotate = 248.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da795860461303299] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (115,120) -- (134.61,218.04) ;
\draw [shift={(135,220)}, rotate = 258.69] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5037904282512445] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (165,170) -- (183,170) ;
\draw [shift={(185,170)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da26374548471561254] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (165,170) -- (184.26,218.14) ;
\draw [shift={(185,220)}, rotate = 248.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3099748760008678] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (165,220) -- (183,220) ;
\draw [shift={(185,220)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5649658613834478] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (165,220) -- (184.26,171.86) ;
\draw [shift={(185,170)}, rotate = 471.8] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5294083469302888] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (215,220) -- (233.75,196.56) ;
\draw [shift={(235,195)}, rotate = 488.66] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8202046057510192] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (215,170) -- (233.75,193.44) ;
\draw [shift={(235,195)}, rotate = 231.34] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3905197496578422] 
\draw    (265,195) -- (284.26,146.86) ;
\draw [shift={(285,145)}, rotate = 471.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3702389366866823] 
\draw    (265,95) -- (284.26,143.14) ;
\draw [shift={(285,145)}, rotate = 248.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da12552312073258576] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (215,120) -- (233.75,96.56) ;
\draw [shift={(235,95)}, rotate = 488.66] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7202963566510406] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (215,70) -- (233.75,93.44) ;
\draw [shift={(235,95)}, rotate = 231.34] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3509658006943204] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (165,70) -- (183,70) ;
\draw [shift={(185,70)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da41555375774093495] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (165,120) -- (183,120) ;
\draw [shift={(185,120)}, rotate = 540] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da60005055958929] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (165,120) -- (184.26,71.86) ;
\draw [shift={(185,70)}, rotate = 471.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7903529899087967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (165,70) -- (184.26,118.14) ;
\draw [shift={(185,120)}, rotate = 248.2] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (283.5,185.5) node  [align=left] {{\scriptsize 1.0}};
% Text Node
\draw (283.5,106.5) node  [align=left] {{\scriptsize -1.0}};
% Text Node
\draw (300,145) node   {$\delta $};
% Text Node
\draw (150,170) node [scale=0.7]  {$n_{1,2}$};
% Text Node
\draw (150,220) node [scale=0.7]  {$n_{1,1}$};
% Text Node
\draw (150,120) node [scale=0.7]  {$n'_{1,1}$};
% Text Node
\draw (150,70) node [scale=0.7]  {$n'_{1,2}$};
% Text Node
\draw (200,70) node [scale=0.7]  {$n'_{2,2}$};
% Text Node
\draw (200,120) node [scale=0.7]  {$n'_{2,1}$};
% Text Node
\draw (250,95) node [scale=0.7]  {$n'_{3,1}$};
% Text Node
\draw (250,195) node [scale=0.7]  {$n_{3,1}$};
% Text Node
\draw (200,220) node [scale=0.7]  {$n_{2,1}$};
% Text Node
\draw (200,170) node [scale=0.7]  {$n_{2,2}$};
% Text Node
\draw (100,170) node [scale=0.7]  {$n_{0,1}$};
% Text Node
\draw (100,120) node [scale=0.7]  {$n_{0,2}$};
% Text Node
\draw (110,213) node   {$f$};
% Text Node
\draw (105,74) node   {$f'$};


\end{tikzpicture}


